Complexity of the Steiner Network Problem with Respect to the Number of Terminals

In the Directed Steiner Network problem we are given an arc-weighted digraph $G$, a set of terminals $T \subseteq V(G)$, and an (unweighted) directed request graph $R$ with $V(R)=T$. Our task is to output a subgraph $G' \subseteq G$ of the minimum cost such that there is a directed path from $s$ to $t$ in $G'$ for all $st \in A(R)$. It is known that the problem can be solved in time $|V(G)|^{O(|A(R)|)}$ [Feldman&Ruhl, SIAM J. Comput. 2006] and cannot be solved in time $|V(G)|^{o(|A(R)|)}$ even if $G$ is planar, unless Exponential-Time Hypothesis (ETH) fails [Chitnis et al., SODA 2014]. However, as this reduction (and other reductions showing hardness of the problem) only shows that the problem cannot be solved in time $|V(G)|^{o(|T|)}$ unless ETH fails, there is a significant gap in the complexity with respect to $|T|$ in the exponent. We show that Directed Steiner Network is solvable in time $f(R)\cdot |V(G)|^{O(c_g \cdot |T|)}$, where $c_g$ is a constant depending solely on the genus of $G$ and $f$ is a computable function. We complement this result by showing that there is no $f(R)\cdot |V(G)|^{o(|T|^2/ \log |T|)}$ algorithm for any function $f$ for the problem on general graphs, unless ETH fails.

==> tikz/atMostTwoMarkedPointBefore.tikz <==
\begin{tikzpicture}
\tikzstyle{vertex}=[fill, circle, inner sep=2pt]
\tikzstyle{notImpVertex}=[circle, inner sep=2.2pt, fill=red]
\tikzstyle{mrkVertex}=[circle, draw, inner sep=3pt, fill=green]
\tikzstyle{mrkImpVertex}=[circle, draw=red, thick, inner sep=3pt, fill=green]

\tikzstyle{blackPath}=[->, thick]
\tikzstyle{greenPath}=[blackPath, green!40]
\tikzstyle{redPath}=[blackPath, red!90]

%\selectcolormodel{gray}

%% vertices
\node[vertex] (P0) {};
\begin{scope}[node distance=.5cm]
\node[left of=P0] (P) {$\cdots$};
\node[left of=P] {$s$};
\end{scope}

\foreach \x/\stylex/\label[remember=\x as \lastx (initially 0)] in {1/vertex/, 2/vertex/, 3/vertex/$p_i$, 4/notImpVertex/$p_j$, 5/notImpVertex/, 6/notImpVertex/$p_k$} {
   \node[\stylex, right of=P\lastx, label=below:\label] (P\x) {};
}

\begin{scope}[node distance=.5cm]
\node[right of=P6] (Q) {$\cdots$};
\node[right of=Q] {$t$};
\end{scope}

\foreach \x[remember=\x as \lastx (initially 0)] in {1,...,6} {
  \draw[blackPath] (P\lastx) to (P\x);
}

\draw[greenPath] (P0) to[out=30, in=150] (P4);
\draw[greenPath] (P2) to[out=30, in=150] (P6);
\draw[redPath] (P1) to[out=-45, in=225] (P5);

\end{tikzpicture}

==> tikz/atMostTwoPointsBetwee1and4.tikz <==
\usetikzlibrary{calc}

\begin{tikzpicture}
\tikzstyle{vertex}=[fill, circle, inner sep=2pt]
\tikzstyle{notImpVertex}=[circle, inner sep=2.2pt, fill=orange!70]
\tikzstyle{mrkVertex}=[circle, draw, inner sep=3pt, fill=green]
\tikzstyle{mrkImpVertex}=[circle, draw=red, thick, inner sep=3pt, fill=green]

\tikzstyle{blackPath}=[->, thick]
\tikzstyle{greenPath}=[blackPath, green!40]
\tikzstyle{redPath}=[blackPath, red!90]

%\selectcolormodel{gray}

%% vertices
\node[label={180:$P$}] (P0) {};
\node[] at ($(P0) + (10,0)$) (PLast) {};
\draw[blackPath] (P0) to (PLast);

\node[label={270:$p_j^1$},vertex] at ($(P0)!.2!(PLast)$) (pj1) {};
\node[notImpVertex] at ($(P0)!.54!(PLast)$) (first) {};
\node[label={270:$p_j^2$},vertex] at ($(P0)!.4!(PLast)$) (pj2) {};
\node[label={270:$p_j$},vertex] at ($(P0)!.5!(PLast)$) (pj) {};
\node[label={270:$p_j^3$},vertex] at ($(P0)!.6!(PLast)$) (pj3) {};
\node[notImpVertex] at ($(P0)!.46!(PLast)$) (second) {};
\node[label={270:$p_j^4$},vertex] at ($(P0)!.8!(PLast)$) (pj4) {};

%\draw[draw=red, ->, thick, dashed] (pk) to[out=120, in=60] node[above, xshift=1.5cm, yshift=-.5cm] {Q} (pi);

\draw[->] (pj4) to[out=135, in=45] node[midway, yshift=.3cm] {$Q^j_{4,2}$} (pj2);
\draw[->] (pj3) to[out=135, in=45] node[midway, yshift=.3cm] {$Q^j_{3,1}$}(pj1);

\draw[->,orange!70,thick] (first) to[out=150, in=30] ($(P0)!.1!(PLast)$);
\draw[->,orange!70,thick] ($(P0)!.9!(PLast)$) to[out=150, in=30] (second);

%\coordinate (pl) at ($(P0)!.33!(PLast)$);
%\draw[draw=orange!60,thick,->] ($(pl) + (.5,-.4)$) node[below,yshift=.18cm] {$s'$} to[out=180, in=270] (pl) to[out=30,in=120] (pj) to[out=300] ($(pj) + (1, -.3)$) node[below,yshift=.15cm] {$t'$};
\end{tikzpicture}


==> tikz/copPositionTransformation.tikz <==
\usetikzlibrary{calc}

\begin{tikzpicture}
\tikzstyle{vertex}=[draw,circle, inner sep=2pt]
\tikzstyle{mrkVertex}=[circle, draw, inner sep=2pt, fill=orange!70]

\tikzstyle{edge}=[->, thick]
\tikzstyle{greenPath}=[blackPath, green!40]
\tikzstyle{redPath}=[blackPath, red!90]

%\selectcolormodel{gray}

\begin{scope}[local bounding box=G]
\node[label={90:$a$}, mrkVertex]  (aG) {};
\node[label={270:$b$}, vertex, below of=aG]  (bG) {};
\node[label={90:$\bar{a}$}, vertex, right of=aG]  (aaG) {};
\node[label={270:$\bar{b}$}, mrkVertex, right of=bG]  (bbG) {};

\draw[edge] (aG) to (bG);
\draw[edge] (bbG) to (aaG);
\draw[edge] (bG) to (bbG);
\draw[edge] (aaG) to (aG);

\draw[edge] ($(aG) - (.5,-.5)$) to (aG);
\draw[edge] ($(bG) - (.5,.5)$) to (bG);
\draw[edge] (aaG) to ($(aaG) + (.5,0)$);
\draw[edge] ($(bbG) + (.5,0)$) to (bbG);

\node[label={90:$\bar{c}$}, vertex]  at ($(aaG) + (2,0)$) (ccG) {};
\node[label={270:$\bar{d}$}, vertex, below of=ccG]  (ddG) {};
\node[label={90:$c$}, vertex, right of=ccG]  (cG) {};
\node[label={270:$d$}, vertex, right of=ddG]  (dG) {};

\draw[edge] (cG) to (dG);
\draw[edge] (ddG) to (ccG);
\draw[edge] (dG) to (ddG);
\draw[edge] (ccG) to (cG);

\draw[edge] ($(cG) + (.5,.5)$) to (cG);
\draw[edge] ($(dG) + (.5,-.5)$) to (dG);
\draw[edge] (ccG) to ($(ccG) - (.5,0)$);
\draw[edge] ($(ddG) - (.5,0)$) to (ddG);

\node at ($(aaG)!.5!(ccG) - (0,.5)$) {$\cdots$};
\end{scope}

\begin{scope}[local bounding box=H, xshift=6.6cm]
\node[label={90:$a$}, mrkVertex]  (aH) {};
\node[label={270:$b$}, vertex, below of=aH]  (bH) {};
\node[label={90:$f$}, vertex, right of=aH]  (fH) {};
\node[label={270:$e$}, mrkVertex, right of=bH]  (eH) {};
\node[label={90:$c$}, vertex, right of=fH]  (cH) {};
\node[label={270:$d$}, vertex, right of=eH]  (dH) {};

\draw[edge] (aH) to (bH);
\draw[edge] (cH) to (dH);
\draw[edge] (eH) to (fH);

\draw[edge] (fH) to (aH);
\draw[edge] (fH) to (cH);
\draw[edge] (dH) to (eH);
\draw[edge] (bH) to (eH);

\draw[edge] ($(aH) - (.5,-.5)$) to (aH);
\draw[edge] ($(bH) - (.5,.5)$) to (bH);
\draw[edge] ($(cH) + (.5,.5)$) to (cH);
\draw[edge] ($(dH) + (.5,-.5)$) to (dH);
\end{scope}

\end{tikzpicture}

==> tikz/ladder.tikz <==
\usetikzlibrary{calc}

\begin{tikzpicture}
\tikzstyle{vertex}=[circle, inner sep=1pt, draw]
\tikzstyle{Larrow}=[->,thick]
\tikzstyle{Rarrow}=[<-,thick]
\tikzstyle{LarrowShortened}=[->,thick,shorten >=14pt]
\tikzstyle{RarrowShortened}=[<-,thick,shorten >=15pt]

\newcommand{\NUM}{6}
\pgfmathsetmacro\NUMm{\NUM - 2}

\foreach \x in {1,2,...,\NUM} {
  \node[vertex] (a\x) at (\x, 1) {$a_{\x}$};
  \node[vertex] (b\x) at (\x, 0) {$b_{\x}$};
}

% &\left\{ a_{2_i+1}b_{2i+1} \mid 0 \le i < n/2 \right\} \cup %% downward matching
% \left\{ b_{2i}a_{2i} \mid  1\le i \le n/2 \right\} \cup     %% upward matching
% \left\{ a_{2_i}a_{2i-1} \mid 1 \le i \le n/2 \right\} \cup \\   %% upper left arcs
% &\left\{ a_{2_i+1}a_{2(i+1)} \mid 0 \le i < n/2 \right\} \cup   %% upper right arcs
% \left\{ b_{2_i+1}b_{2i} \mid 1 \le i < n/2 \right\} \cup    %% lower left arcs
% \left\{ b_{2_i+1}b_{2(i+1)} \mid 0 \le i < n/2 \right\} \,. %% lower right arcs

\foreach \x in {1,3,...,\NUM} {
  \draw[Larrow] (a\x) -- (b\x);
}

\foreach \x in {2,4,...,\NUM} {
  \draw[Larrow] (b\x) -- (a\x);
}

\foreach \x in {2, 4, ..., \NUM} {
  \pgfmathsetmacro\xm{\x -1}
  \draw[Larrow] (a\x) -- (a\xm);
}

\foreach \x in {2, 4, ..., \NUMm} {
  \pgfmathsetmacro\xp{\x + 1}
  \draw[LarrowShortened] (a\x) -- (a\xp);
}

\foreach \x in {2, 4, ..., \NUM} {
  \pgfmathsetmacro\xm{\x -1}
  \draw[Rarrow] (b\x) -- (b\xm);
}

\foreach \x in {2, 4, ..., \NUMm} {
  \pgfmathsetmacro\xp{\x + 1}
  \draw[RarrowShortened] (b\x) -- (b\xp);
}

\begin{scope}[xshift=7cm]
\foreach \x in {1,3,4,6} {
  \node[vertex] (a\x) at (\x, 1) {$a_{\x}$};
  \node[vertex] (b\x) at (\x, 0) {$b_{\x}$};
}

\node[vertex] (a2) at (2, .5) {$i_{2}$};
\node[vertex] (a5) at (5, .5) {$i_{5}$};

\draw[Larrow] (a1) -- (b1);
\draw[Larrow] (a3) -- (b3);
\draw[Larrow] (a2) -- (a1);
\draw[Larrow] (b1) -- (a2);
\draw[Larrow] (a2) -- (a3);

\draw[Larrow] (b3) -- (a2);
\draw[Larrow] (b4) -- (a4);
\draw[Larrow] (a4) -- (a3);
\draw[Larrow] (b3) -- (b4);

\draw[Larrow] (a4) -- (a5);
\draw[Larrow] (a5) -- (b4);
\draw[Larrow] (a6) -- (a5);
\draw[Larrow] (a5) -- (b6);

\draw[Larrow] (b6) -- (a6);
\draw[Larrow] (a1) -- (b1);

\end{scope}

\end{tikzpicture}

==> tikz/noNestedPaths.tikz <==
\usetikzlibrary{calc,positioning}

\begin{tikzpicture}
\tikzstyle{vertex}=[fill, circle, inner sep=2pt]
\tikzstyle{notImpVertex}=[circle, inner sep=2.2pt, fill=red]
\tikzstyle{mrkVertex}=[circle, draw, inner sep=3pt, fill=green]
\tikzstyle{mrkImpVertex}=[circle, draw=red, thick, inner sep=3pt, fill=green]

\tikzstyle{blackPath}=[thick]
\tikzstyle{greenPath}=[blackPath, green!40]
\tikzstyle{redPath}=[blackPath, red!90]

%\selectcolormodel{gray}

%% vertices
\node[vertex] (P0) {};
\begin{scope}[node distance=.5cm]
\node[left of=P0] (P) {$\cdots$};
\node[left of=P] {$s$};
\end{scope}

\foreach \x/\stylex/\label[remember=\x as \lastx (initially 0)] in {1/notImpVertex/$p_i$, 2/notImpVertex/$p_j$, 3/vertex/, 4/vertex/, 5/vertex/$p_k$, 6/vertex/$p_\ell$} {
   \node[\stylex, right of=P\lastx, label=below:\label] (P\x) {};
}

\begin{scope}[node distance=.5cm]
\node[right of=P6] (Q) {$\cdots$};
\node[right of=Q] {$t$};
\end{scope}

\foreach \x[remember=\x as \lastx (initially 0)] in {1,...,6} {
  \draw[blackPath, ->] (P\lastx) to (P\x);
}

\draw[greenPath, <-] (P1) to[out=45, in=135] (P6);
\draw[greenPath, ->] (P1) to ($(P1) - (.7,.7)$);
\draw[greenPath, <-] (P6) to ($(P6) + (.7,-.7)$);
\draw[greenPath, <-] (P2) to[out=30, in=150] (P5);
\draw[greenPath, ->] (P2) to ($(P2) - (.7,.7)$);
\draw[greenPath, <-] (P5) to ($(P5) + (.7,-.7)$);
\end{tikzpicture}

==> tikz/reductionSchema.tikz <==
\usetikzlibrary{calc}

\begin{tikzpicture}[node distance=1.4cm]
\tikzstyle{vertex}=[circle, fill=black,draw, inner sep=2pt]
\tikzstyle{terminal}=[fill=black, inner sep=4pt]
\tikzstyle{nonTerminal}=[circle, draw, inner sep=3pt]
\tikzstyle{edgeR}=[dashed, ->, thick]
\tikzstyle{edgeG}=[->,thick]
\tikzstyle{edgeH}=[thick]

\begin{scope}[local bounding box=H]
\node[label={180:$\alpha(u'), \beta(u')$}, label={90:$u'$}, vertex] (u) at (0,-.7) {};
\node[label={180:$\alpha(v'), \beta(v')$},label={270:$v'$},vertex, below of=u] (v) {};

\draw[edgeH] (u) to node[midway,right] {$\gamma(\{u',v'\})$}(v);
\end{scope}
\node at ($(H) - (0,3.2)$) (HH) {$H$};

\begin{scope}[local bounding box=G1, xshift=3cm]
\node[label={90:$u$}, vertex] (u) at (0,-.7) {};
\node[label={270:$v$},vertex, below of=u] (v) {};

\draw[edgeH] (u) to (v);
\end{scope}
\node at ($(HH -|G1)$) (G11) {$G$};

\begin{scope}[local bounding box=G, xshift=6cm]
%% u nodes
\node[label={180:$\alpha(\psi(u))$}, terminal] (uUP) {};
\node[label={180:$u$}, nonTerminal, below of=uUP] (uMID) {};
\node[label={180:$\beta(\psi(u))$}, terminal, below of=uMID] (uDOWN) {};

\draw[edgeG] (uUP) to (uMID);
\draw[edgeG] (uMID) to (uDOWN);
\draw[edgeR] (uUP) to[out=220, in=130] (uDOWN);


%% v nodes
\node[label={0:$\alpha(\psi(v))$}, terminal] (vUP)  at ($(uUP) + (3,0)$) {};
\node[label={0:$v$}, nonTerminal, below of=vUP] (vMID) {};
\node[label={0:$\beta(\psi(v))$}, terminal, below of=vMID] (vDOWN) {};

\draw[edgeG] (vUP) to (vMID);
\draw[edgeG] (vMID) to (vDOWN);
\draw[edgeR] (vUP) to[out=-40, in=50] (vDOWN);


%% uv nodes
\node[label={$w_{uv}$}, nonTerminal] at ($(uMID)!.5!(vMID) - (0,1)$) (uv) {};
\node[label={0:$\gamma(\{\psi(u),\psi(v)\})$}, terminal, below of=uv] (uvDOWN) {};
\draw[edgeG] (uv) to (uvDOWN);

\draw[edgeG] (uMID) to (uv);
\draw[edgeG] (vMID) to (uv);

\draw[edgeR] (uUP) to[out=-40] (uvDOWN);
\draw[edgeR] (vUP) to[out=220, in=40] (uvDOWN);
\end{scope}
 \node at ($(HH -|G)$) {$G'$ and $R$};
\end{tikzpicture}

==> tikz/threePointsOnP.tikz <==
\usetikzlibrary{calc}

\begin{tikzpicture}
\tikzstyle{vertex}=[fill, circle, inner sep=2pt]
\tikzstyle{notImpVertex}=[circle, inner sep=2.2pt, fill=red]
\tikzstyle{mrkVertex}=[circle, draw, inner sep=3pt, fill=green]
\tikzstyle{mrkImpVertex}=[circle, draw=red, thick, inner sep=3pt, fill=green]

\tikzstyle{blackPath}=[->, thick]
\tikzstyle{greenPath}=[blackPath, green!40]
\tikzstyle{redPath}=[blackPath, red!90]

%\selectcolormodel{gray}

%% vertices
\node[label={45:$P$}] (P0) {};
\node[] at ($(P0) + (6.5,0)$) (PLast) {};
\draw[blackPath] (P0) to (PLast);

\node[label={270:$p_i$},vertex] at ($(P0)!.2!(PLast)$) (pi) {};
\node[label={270:$p_j$},vertex] at ($(P0)!.5!(PLast)$) (pj) {};
\node[label={270:$p_k$},vertex] at ($(P0)!.8!(PLast)$) (pk) {};

\draw[draw=red, ->, thick, dashed] (pk) to[out=135, in=45] node[above, xshift=1.5cm, yshift=-.5cm] {Q} (pi);

\coordinate (pl) at ($(P0)!.7!(PLast)$);
%\draw[draw=orange!60,thick,->] ($(pl) - (.5,.4)$) node[below,yshift=.18cm] {$s'$} to[out=270] (pl) to[out=210,in=60] (pj) to ($(pj) - (1, .3)$) node[below,yshift=.1cm] {$t'$};
\draw[draw=orange!60,thick,->] ($(pl) - (.3,.3)$) node[below,yshift=.18cm,xshift=.05cm] {$s'$} to (pl) to[out=135,in=45] (pj) to ($(pj) - (1, .3)$) node[below,yshift=.2cm,xshift=-.2cm] {$t'$};
\end{tikzpicture}



==> tikz/xxxxa.tikz <==
\usetikzlibrary{calc}

\begin{tikzpicture}
\tikzstyle{vertex}=[fill, circle, inner sep=2pt]
\tikzstyle{notImpVertex}=[circle, inner sep=2.2pt, fill=red]
\tikzstyle{mrkVertex}=[circle, draw, inner sep=3pt, fill=green]
\tikzstyle{mrkImpVertex}=[circle, draw=red, thick, inner sep=3pt, fill=green]

\tikzstyle{blackPath}=[->, thick]
\tikzstyle{greenPath}=[blackPath, green!40]
\tikzstyle{redPath}=[blackPath, red!90]

%\selectcolormodel{gray}

%% vertices
\node[label={180:$P$}] (P0) {};
\node[] at ($(P0) + (7,0)$) (PLast) {};
\draw[blackPath] (P0) to (PLast);

\node[label={270:$p_i$},vertex] at ($(P0)!.2!(PLast)$) (pi) {};
\node[label={270:$p_j$},vertex] at ($(P0)!.5!(PLast)$) (pj) {};
\node[label={270:$p_k$},vertex] at ($(P0)!.8!(PLast)$) (pk) {};

\draw[draw=red, ->, thick, dashed] (pk) to[out=120, in=60] node[above, xshift=1.5cm, yshift=-.5cm] {Q} (pi);

\coordinate (pl) at ($(P0)!.33!(PLast)$);
\draw[draw=orange!60,thick,->] ($(pl) + (.5,-.4)$) node[below,yshift=.18cm] {$s'$} to[out=180, in=270] (pl) to[out=30,in=120] (pj) to[out=300] ($(pj) + (1, -.3)$);
\end{tikzpicture}
